Adapting Vision Transformers to Ultra-High Resolution Semantic Segmentation with Relay Tokens

Current approaches for segmenting ultra high resolution images either slide a window, thereby discarding global context, or downsample and lose fine detail. We propose a simple yet effective method that brings explicit multi scale reasoning to vision transformers, simultaneously preserving local details and global awareness. Concretely, we process each image in parallel at a local scale (high resolution, small crops) and a global scale (low resolution, large crops), and aggregate and propagate features between the two branches with a small set of learnable relay tokens. The design plugs directly into standard transformer backbones (eg ViT and Swin) and adds fewer than 2 % parameters. Extensive experiments on three ultra high resolution segmentation benchmarks, Archaeoscape, URUR, and Gleason, and on the conventional Cityscapes dataset show consistent gains, with up to 15 % relative mIoU improvement. Code and pretrained models are available at https://archaeoscape.ai/work/relay-tokens/ .

==> Figures/ablation_global_extent.tex <==


% Style definitions for main and alternative curves - fix by defining properly in pgfplots namespace


\begin{tikzpicture}

    \begin{semilogxaxis}[
            width=1\textwidth,
            height=.7\textwidth,
            xlabel={Global window extent (pixels)},
            ylabel={mIoU improvement (\%)},
            xmin=256, xmax=4096,
            ymin=0, ymax=12,
            xtick={256,512,1024,2048,4096},
            xticklabels={256,512,1024,2048,4096},
            ytick={0,3,6,9,12},
            xticklabel style={/pgf/number format/fixed},
            grid=major,
        ]

        % Cityscapes dataset curve (stopping at 2048)
        \addplot[CityColor, downsampling, very thick] coordinates {
                (256, 0.0)   % baseline reference point 68.2
                (512, 4.6)   % 72.8
                (1024, 6.9)  % 75.1
                (2048, 5.1)  % 73.3
                (4096, 2.2)  % 70.4
            };

        % Cityscapes alternative curve
        \addplot[CityColor, extent, very thick] coordinates {
                (256, 0.0)   % baseline reference point 68.2
                (512, 2.0)   % 70.2
                (1024, 6.9)  % 75.1
                (2048, 7.3)  % 75.4
                %(4096, 7.0)  % placeholder - delta from 256: 71.2-68.2=3.0
            };

        % Archaeoscape dataset curve (stopping at 4096)
        \addplot[ArchaeoColor, downsampling, very thick] coordinates {
                (256, 0.0)   % baseline reference point 51.9
                (512, 2.9)   % 54.8
                (1024, 5.9)  % 57.8
                (2048, 2.9)  % 54.8
                (4096, 0.4)  % 43.0 unfinish run
            };

        % Archaeoscape alternative curve
        \addplot[ArchaeoColor, extent, very thick] coordinates {
                (256, 0.0)   % baseline reference point 51.9
                (512, 1.0)   % 52.9
                (1024, 5.9)  % 57.8
                (2048, 5.8)  % 57.7
                %(4096, -1.0) % placeholder - delta from 256: 50.9-51.9=-1.0
            };

        % URUR dataset curve
        \addplot[URURColor, extent, very thick] coordinates {
                (256, 0.0)   % baseline reference point 41.0
                (512, 1.3)   % 42.3
                (1024, 4.6)  % 45.6
                (2048, 4.8)  % 45.8
                %(4096, 8.6)  % placeholder - delta from 256: 63.8-55.2=8.6
            };

        % URUR alternative curve
        \addplot[URURColor, downsampling, very thick] coordinates {
                (256, 0.0)   % baseline reference point 41.0
                (512, 4.3)  % 45.3
                (1024, 4.6) % 45.60
                (2048, 4.0)  % 45.0
                (4096, 2.8)  % 43.8
            };

        % Gleason dataset curve
        \addplot[GleasonColor, extent, very thick] coordinates {
                (256, 0.0)   % baseline reference point 48.1
                (512, 5.2)   % 53.2
                (1024, 9.1)  % 57.0
                (2048, 10.4) % 58.3
                %(4096, 8.1) % placeholder - delta from 256: 63.0-58.1=4.9
            };

        % Gleason alternative curve
        \addplot[GleasonColor, downsampling, very thick] coordinates {
                (256, 0.0)   % baseline reference point 48.1
                (512, 6.6)   % 54.7
                (1024, 9.1) % 57.0
                (2048, 8.8)  % 56.9
                (4096, 8.1)  % 56.2
            };
   \end{semilogxaxis}
\end{tikzpicture}


==> Figures/looky.tex <==
\begin{tabular}{l@{\;\;}c@{\,}c@{\,}c@{\,}c}
 & Relay 1 & Relay 2 & Relay 3& Relay 4  \\
   \raiseandrotate{.40}{Local}  & \includegraphics[width=.21\linewidth]{Image/att_map/local_attention_register_2.png}
   &
   \includegraphics[width=.21\linewidth]{Image/att_map/local_attention_register_1.png}
   &
   \includegraphics[width=.21\linewidth]{Image/att_map/local_attention_register_3.png}
   &
   \includegraphics[width=.21\linewidth]{Image/att_map/local_attention_register_0.png}\\
    \raiseandrotate{.40}{Global} & 
        \begin{tikzpicture}
        
        \node[inner sep=0pt] (img) {\includegraphics[width=.21\linewidth]{Image/att_map/global_attention_register_2.png}};
        \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
            \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
        \end{scope}
    \end{tikzpicture} 

   &
        \begin{tikzpicture}
        
        \node[inner sep=0pt] (img) {\includegraphics[width=.21\linewidth]{Image/att_map/global_attention_register_1.png}};
        \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
            \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
        \end{scope}
    \end{tikzpicture} 
   &
          \begin{tikzpicture}
        
        \node[inner sep=0pt] (img) {\includegraphics[width=.21\linewidth]{Image/att_map/global_attention_register_3.png}};
        \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
            \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
        \end{scope}
    \end{tikzpicture} 
   &
          \begin{tikzpicture}
        
        \node[inner sep=0pt] (img) {\includegraphics[width=.21\linewidth]{Image/att_map/global_attention_register_0.png}};
        \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
            \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
        \end{scope}
    \end{tikzpicture} 
\end{tabular}

==> Figures/looky_supmat.tex <==
\begin{tabular}{c}
    \toprule
    \begin{tabular}{l@{\;\;}c@{\,}c@{\,}}
                                     & Relay 1 & Relay 2                                        \\
        \raiseandrotate{.4}{Local}  &
        \includegraphics[width=.112\linewidth]{Image/att_map_R2/local_attention_register_1.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map_R2/local_attention_register_0.png} \\
        \raiseandrotate{.4}{Global} &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R2/global_attention_register_1.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}

                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R2/global_attention_register_0.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}\end{tabular}
    \\\midrule
    \begin{tabular}{l@{\;\;}c@{\,}c@{\,}c@{\,}c}
                                     & Relay 1                                                                              & Relay 2 & Relay 3 & Relay 4 \\
        \raiseandrotate{.4}{Local}  & \includegraphics[width=.112\linewidth]{Image/att_map/local_attention_register_2.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map/local_attention_register_1.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map/local_attention_register_3.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map/local_attention_register_0.png}                                                              \\
        \raiseandrotate{.4}{Global} &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map/global_attention_register_2.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}

                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map/global_attention_register_1.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map/global_attention_register_3.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map/global_attention_register_0.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
    \end{tabular}
    \\\midrule
    \begin{tabular}{l@{\;\;}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c}
                                     & Relay 1 & Relay 2 & Relay 3 & Relay 4 & Relay 5 & Relay 6 & Relay 7 & Relay 8 \\
        \raiseandrotate{.40}{Local}  &
        \includegraphics[width=.112\linewidth]{Image/att_map_R8/local_attention_register_0.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map_R8/local_attention_register_1.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map_R8/local_attention_register_2.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map_R8/local_attention_register_5.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map_R8/local_attention_register_6.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map_R8/local_attention_register_4.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map_R8/local_attention_register_7.png}
                                     &
        \includegraphics[width=.112\linewidth]{Image/att_map_R8/local_attention_register_3.png}                      \\
        \raiseandrotate{.40}{Global} &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R8/global_attention_register_0.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}

                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R8/global_attention_register_1.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R8/global_attention_register_2.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R8/global_attention_register_5.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R8/global_attention_register_6.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R8/global_attention_register_4.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R8/global_attention_register_7.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
                                     &
        \begin{tikzpicture}

            \node[inner sep=0pt] (img) {\includegraphics[width=.112\linewidth]{Image/att_map_R8/global_attention_register_3.png}};
            \begin{scope}[shift={(img.south west)}, x={(img.south east)}, y={(img.north west)}]
                \draw[tokenhighcolor, very thick] (0.375,0.375) rectangle (0.625,0.625);
            \end{scope}
        \end{tikzpicture}
    \end{tabular}
    \\\midrule
\end{tabular}


==> Figures/perf_compute_mem.tex <==
\definecolor{SLIDINGCOLOR}{RGB}{0, 120, 200}      % Deep Sky Blue
\definecolor{OURCOLOR}{RGB}{230, 40, 50}        % Strong Crimson Red
\definecolor{RESIZINGCOLOR}{RGB}{0, 180, 110}       % Intense Emerald Green
\definecolor{DECISIONCOLOR}{RGB}{255, 160, 0}    \definecolor{GLNETCOLOR}{RGB}{180, 0, 180}  % Vibrant Purple
\definecolor{XTCOLOR}{RGB}{0, 200, 200}      % Vivid Cyan

% Define mark styles independently from colors
\pgfplotsset{
    mark relay/.style={mark=square*,mark size=4pt,very thick},
    mark downscale/.style={only marks, mark=diamond*,mark size=5pt},
    mark window/.style={mark=*,mark size=4pt,very thick},
    mark decision/.style={mark=triangle*,mark size=4pt,very thick},
    mark xT/.style={only marks, mark=x,mark size=5pt,mark options={line width=2pt,solid}},
    mark GLNet/.style={mark=pentagon*,mark size=4pt, very thick, mark options=solid},
    mark nomark/.style={mark=none, very thick},
}

\begin{tikzpicture}

    \begin{semilogxaxis}[%
            width=.9\linewidth,
            height=.24\textheight,
            scale only axis,
            ytick={55,60,65,70,75},
            %yticklabels={50,55,60,65,70,75},
            xtick={25,50,100,250,500,1000},
            xticklabels={25,50,100,250, 500, 1000},
            extra x ticks ={48,80},
            extra x tick labels={{A6000},{\shortstack{A100/H100}}},
            extra tick style={% changes for all extra ticks
                    tick align=outside,
                },
            extra x tick style={% changes for extra x ticks
                    major tick length=1.25\baselineskip,dashed,color=gray,
                },
            xmin=20,
            xmax=1000,
            ymin=55,
            ymax=78,
            axis x line*=bottom,
            axis y line*=left,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={gray!20,line width=.5pt},
            legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2},
            legend cell align={left},
            ylabel={Performance  (mIOU)},
            xlabel={ Memory Requirement (in GB) },
            ylabel style={yshift=+0.2cm},
            xlabel style={yshift=+0.59cm, xshift=2cm},
            %extra xlabel style={xshift=-0cm,yshift=+0.55cm},
            x tick label style={yshift=-3pt},
            y tick label style={xshift=-3pt},
            clip marker paths=false,
            %clip mode=individual,
        ]

      

        %\addplot[mark swin, OURCOLOR!50] coordinates {
        %        (42.8,75.1)
        %        (22.1*5,75.3)};

        \addplot[mark relay, OURCOLOR] coordinates {(42.8,75.1)}
        node[above=1.5mm] {\underline{$\mathbf{256 + 1024\downarrow 4}$}};

        %\addplot[mark relay, OURCOLOR] coordinates {(4*42.8,76.0)}
        %node[left=1.5mm] {\underline{$\mathbf{256 + 1024\downarrow 4}$}};
        %\addplot[mark swin, OURCOLOR] coordinates {(22.1*5,75.3)}
        %node[below=1mm] {{$\mathbf{512 + 1024^{\downarrow 4}}$}};


        \addplot[mark nomark, RESIZINGCOLOR!50] coordinates {
                (21.3,61.8)
                (77.27,71.0) %Old
            };

        \addplot[mark downscale, RESIZINGCOLOR] coordinates {(21.3,61.8)}
        node[right=1mm] {$1024\downarrow 4$};
        \addplot[mark downscale, RESIZINGCOLOR] coordinates {(77.27,71.0)}
        node[below right] {1024${\downarrow 2}$};

        % Swin Sliding points with line
        \addplot[mark nomark, SLIDINGCOLOR!50] coordinates {
                (21.3,68.2)
                (77.27,72.4)                        %$\looparrow[black]$& Full Resolution\\
                (41.2*8,76.6)
            };

        \addplot[mark window, SLIDINGCOLOR] coordinates {(21.3,68.2)}
        node[below right] {$256$};
        \addplot[mark window, SLIDINGCOLOR] coordinates {(77.27,72.4)}
        node[above=2mm] {$512$};
        \addplot[mark window, SLIDINGCOLOR] coordinates {(41.2*8,76.6)}
        node[below right] {$1024$};

        \addplot[mark decision, DECISIONCOLOR] coordinates {(40,72.3)}
        node[left=1mm, fill=white, text=DECISIONCOLOR!80!black] {$256+1024{\downarrow 4}$};

        % xT Sliding points with line
        \addplot[mark nomark, XTCOLOR!50] coordinates {
                (21.4*2,58.0)
                (40*4,65.0)
                (77.3*8,68.6)
            };

        \addplot[mark xT, XTCOLOR] coordinates {(21.4*2,58.0)}
        node[left=1mm] {$256$};
        \addplot[mark xT, XTCOLOR] coordinates {(40*4,65.0)}
        node[above=1mm] {$512$};
        \addplot[mark xT, XTCOLOR] coordinates {(77.3*8,68.6)}
        node[below=1mm] {$1024$};

        \addplot[mark GLNet, GLNETCOLOR] coordinates {(39.4,71.2)}
        node[below left=-1mm and 1mm] {$512$ + all$\downarrow4$};
  % thickcross has to inherit {south east} anchor in custom_style.sty, otherwise this breaks everything
        \node [draw=black, fill=white, inner sep=3pt, anchor=south east] at (rel axis cs:1,0) {
          \small{%vphantom and tabularray magic for pretty spacing. A bit brittle
            \begin{tblr}{
              %width=10cm,
              colspec={X[c,4.6cm]X[c,2.8cm]X[c,2.4cm]},
              colsep=0pt,rowsep=0pt,
              row{1}={abovesep=-2pt,belowsep=1pt},
              row{2}={belowsep=-2pt},
              column{1}={leftsep=-2pt},
              cell{2}{1}={l},
              %hlines,vlines,
              }
              {\bf Notations} & \SetCell[c=2]{c}{\bf Scaling strategy} \\
              \adjustbox{valign=t}{
              $\displaystyle{
              \vphantom{\rule{0pt}{0.8em}}
              \mathop{\underbrace{\vphantom{\downarrow\,4}256}}_{\arrstack{local}{window}} +
              \mathop{\underbrace{\vphantom{\downarrow\,4}1024}}_{\arrstack{global}{window}}\,
              \mathop{\underbrace{\downarrow\,4}}_{\arrstack{downsample}{factor}}
              }$
              }
              &
                \adjustbox{valign=t}{\begin{tblr}{colspec={cX}, rowsep=0.7pt, colsep=0pt, column{1}={rightsep=2pt}, width=\linewidth}
                  \adjustbox{valign=c}{\tikz \node[fill=OURCOLOR, minimum width=2.5mm, minimum height=2.5mm] {};} & \adjustbox{valign=c}{{\bf Relay tokens}} \\
                  \adjustbox{valign=c}{\tikz \node[circle, fill=SLIDINGCOLOR] {};} & \adjustbox{valign=c}{Sliding window} \\
                  \adjustbox{valign=c}{\tikz \node[diamond, fill=RESIZINGCOLOR, minimum width=1mm, minimum height=1mm, scale=0.8] {};} & \adjustbox{valign=c}{Downsampling}
                \end{tblr}}
              &
                \adjustbox{valign=t}{\begin{tblr}{colspec={cX}, rowsep=0.7pt, colsep=0pt, column{1}={rightsep=2pt}, width=\linewidth}
                  \adjustbox{valign=c}{\tikz \node[regular polygon, regular polygon sides=3, fill=DECISIONCOLOR, scale=0.6] {};} & \adjustbox{valign=c}{Decision fusion} \\
                  \adjustbox{valign=c}{\tikz \node[regular polygon, regular polygon sides=5, fill=GLNETCOLOR, scale=0.8] {};} & \adjustbox{valign=c}{GLNet} \\
                  \adjustbox{valign=c}{\tikz \node[thickcross, draw=XTCOLOR, minimum width=1mm, minimum height=1mm, scale=0.8] {};} & \adjustbox{valign=c}{xT}
                \end{tblr}}
            \end{tblr}
          }
%             \small{
%                 \begin{tabular}{c@{\hspace{2pt}}cc}
%                     {\bf Notations } & \multicolumn{2}{c}{\bf Scaling strategy } \\
%                     \raisebox{5mm}{$\displaystyle{\mathop{\underbrace{256}}_{\shortstack{\small local\\window}} +
% \mathop{\underbrace{1024}}_{\shortstack{\small global\\window}}\,
% \mathop{\underbrace{\downarrow\,4}}_{\shortstack{\small downsample\\factor}}}$
%                     }
%                                      &
%                     \begin{tabular}{c@{\,}l}
%                         \raisebox{-0.25ex}{\tikz \node[fill=OURCOLOR, minimum width=2.5mm,minimum height=2.5mm] {};}      & {\bf Relay tokens (ours)} \\
%                         \raisebox{-0.25ex}{\tikz \node[circle, fill=SLIDINGCOLOR] {};}  & Sliding window     \\
%                         \raisebox{-0.25ex}{\tikz \node[diamond, fill=RESIZINGCOLOR, minimum width=1mm,minimum height=1mm, scale=0.8] {};} & Downsampling
%                     \end{tabular}
%                                      &
%                     \begin{tabular}{c@{\,}l}
%                         \raisebox{-0.25ex}{\tikz \node[regular polygon, regular polygon sides=3, fill=DECISIONCOLOR, scale=0.6] {};} & Decision fusion\\
%                         \raisebox{-0.25ex}{\tikz \node[regular polygon, regular polygon sides=5, fill=GLNETCOLOR, scale=0.8] {};} & GLNet\\
%                         \raisebox{-0.25ex}{\tikz \node[thickcross, draw=XTCOLOR, minimum width=1mm,minimum height=1mm, scale=0.8] {};} & xT    
%                     \end{tabular}
%                 \end{tabular}
%             }
        };
        
    \end{semilogxaxis}
\end{tikzpicture}


==> Figures/pipeline.tex <==
\def\xinput{-0.5}
\def\xproj{1.75}
\def\xtoken{3.5}
\def\xnetwork{6}
\def\xshift{+0.5}
\def\xtokenout{8.5}
\def\xseg{8.75}
\def\xloss{11}
\def\xmap{13.5}
\def\ylow{2}
\def\yhigh{-2}
\def\ycross{0}
\def\yjump{0.0} %yshift of the token line thru the network
\def\ysep{0.055} %sep between normal and cross token lines
\def\sinput{0.15\linewidth}
\def\szoom{0.04\linewidth}
\def\stoken{0.4}
\def\stokenskip{0.1}
\def\wnetwork{1}
\def\hnetwork{1.5}
\def\splus{0.4}
\def\yboxgap{0.25}
\def\wloss{1}
\def\hloss{1}
\pgfmathsetmacro{\xboxbefore}{((\xtoken+\stoken/2) + (\xnetwork-\xshift-\wnetwork/2))/2}
\pgfmathsetmacro{\xboxafter}{((\xtokenout-\stoken/2) + (\xnetwork+\xshift+\wnetwork/2))/2}
\pgfmathsetmacro{\xbreakbefore}{(\xboxbefore + \xnetwork-\xshift-\wnetwork/2)/2}
\pgfmathsetmacro{\xbreakafter}{(\xboxafter + \xnetwork+\xshift+\wnetwork/2)/2}
\pgfmathsetmacro{\yboxbelow}{\ylow+\hnetwork/2+\yboxgap}
\pgfmathsetmacro{\yboxabove}{\yhigh-\hnetwork/2-\yboxgap}
\pgfmathsetmacro{\ybreakhigh}{\yhigh+\yjump}
\pgfmathsetmacro{\ybreaklow}{\ylow-\yjump}
\pgfmathsetmacro{\xlosscon}{(1*\xtokenout + 1*\xbreakafter)/2}
\begin{tikzpicture}
[
tokenline/.style={ultra thick},
tokenlow/.style={draw=tokenlowcolor, fill=tokenlowcolor!20, minimum width=\stoken cm, minimum height=\stoken cm, ultra thick},
tokenhigh/.style={draw=tokenhighcolor, fill=tokenhighcolor!20, minimum width=\stoken cm, minimum height=\stoken cm, ultra thick},
tokencross/.style={draw=tokencrosscolor, fill=tokencrosscolor!20, minimum width=\stoken cm, minimum height=\stoken cm, ultra thick},
network/.style={draw=networkcolor, fill=networkcolor!20, minimum width=\wnetwork cm, minimum height=\hnetwork cm, ultra thick, rounded corners},
loss/.style={circle, draw=losscolor, fill=losscolor!20, minimum width=\wloss cm, minimum height=\hloss cm, ultra thick}
]
%---INPUT IMAGE---

\node [inner sep=0pt, draw=none] (input) at (\xinput,\ycross) {\includegraphics[height=\sinput,clip,trim=10cm 0 10cm 0]{Image/cologne.png}};

\node [draw=tokenlowcolor, fill=none, minimum width=\sinput, minimum height=\sinput, ultra thick] (zoomlow) at (\xinput,\ycross) {};

\node [draw=tokenhighcolor, fill=none, minimum width=\szoom, minimum height=\szoom, ultra thick] (zoomhigh) at (\xinput,\ycross) {};

%\draw [tokenline, draw=tokenlowcolor] (inputlow.north) -- (inputlow.south);
%\draw [tokenline, draw=tokenlowcolor] (inputlow.east) -- (inputlow.west);

%\node [inner sep=0pt, tokenline, draw=tokenhighcolor] (inputhigh) at (\xinput,\yhigh) {\includegraphics[width=\sinput, height=\sinput]{Image/berlin_center.png}};

%\draw [tokenline, draw=tokenhighcolor] (inputhigh.north) -- (inputhigh.south);
%\draw [tokenline, draw=tokenhighcolor] (inputhigh.east) -- (inputhigh.west);

%\draw [zoomcolor, opacity=0.3, thick] (zoom.south west) -- (inputhigh.north west); 
%\draw [zoomcolor, opacity=0.3, thick] (zoom.south east) -- (inputhigh.north east); 

%\node [draw=none, below = 0mm of inputlow] {$\xglob$};
%\node [draw=none, above = 0mm of inputhigh] {$\xloc$};

%---PROJECTION---
\node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=0.5cm, draw=networkcolor, very thick,rotate=-0, fill=networkcolor!20, anchor=west] (projlow) at (\xproj, \ylow) {$\phiproj$};

\node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=0.5cm, draw=networkcolor, very thick,rotate=-0, fill=networkcolor!20, anchor=west] (projhigh) at (\xproj, \yhigh) {$\phiproj$};

\node[draw=none, above left = 0mm and -1mm of projlow.south] {\scriptsize \faUnlink};
\node[draw=none, above left = 0mm and -1mm of projhigh.south] {\scriptsize \faUnlink};

%---INPUT TOKENS---

\node [tokenlow] at (\xtoken, \ylow-3*\stokenskip-3*\stoken/2) {};
\node [tokenlow] at (\xtoken, \ylow-1*\stokenskip-1*\stoken/2) {};
\node [tokenlow] at (\xtoken, \ylow+1*\stokenskip+1*\stoken/2) {};
\node [tokenlow] at (\xtoken, \ylow+3*\stokenskip+3*\stoken/2) {};

\node [tokenhigh] at (\xtoken, \yhigh-3*\stokenskip-3*\stoken/2) {};
\node [tokenhigh] at (\xtoken, \yhigh-1*\stokenskip-1*\stoken/2) {};
\node [tokenhigh] at (\xtoken, \yhigh+1*\stokenskip+1*\stoken/2) {};
\node [tokenhigh] at (\xtoken, \yhigh+3*\stokenskip+3*\stoken/2) {};

\node [tokencross] at (\xtoken, \ycross-1*\stokenskip-1*\stoken/2) {};
\node [tokencross] at (\xtoken, \ycross+1*\stokenskip+1*\stoken/2) {};

\node[draw=none, text width=1.5cm, align=center] at (\xtoken-1, \ycross) {\includegraphics[width=.7\linewidth]{Image/relay2.pdf}};

%--- TRANSFORMER BLOCK ---

\draw[rounded corners, fill=boxcolor!10, draw=boxcolor, very thick] (\xboxbefore,\yboxbelow) rectangle (\xboxafter,\yboxabove);
\node [draw=black, thick, anchor=north, rounded corners,] at (\xboxafter-0.4,\yboxbelow+0.0) {\small $ \mathbf{\times B}$};

\node[circle, fill, inner sep=1.5pt, fill=boxcolor] (inlow) at (\xboxbefore,\ylow) {};
\node[circle, fill, inner sep=1.5pt, fill=boxcolor] (incross) at (\xboxbefore,\ycross) {};
\node[circle, fill, inner sep=1.5pt, fill=boxcolor] (inhigh) at (\xboxbefore,\yhigh) {};

\node[circle, fill, inner sep=1.5pt, fill=boxcolor] (outlow) at (\xboxafter,\ylow) {};
\node[circle, fill, inner sep=1.5pt, fill=boxcolor] (outcross) at (\xboxafter,\ycross) {};
\node[circle, fill, inner sep=1.5pt, fill=boxcolor] (outhigh) at (\xboxafter,\yhigh) {};

%\node [rounded corner, fill=none, draw=black ultra tick, black] 
\node [network] (networklow) at (\xnetwork-\xshift, \ylow) {$\phiblock{b}$};
\node [network] (networkhigh) at (\xnetwork+\xshift, \yhigh) {$\phiblock{b}$};

\node[draw=none, above left = 0mm and 0mm of networklow.south east] {\scriptsize \textcolor{orange}{\faLink}};
\node[draw=none, above left = 0mm and 0mm of networkhigh.south east] {\scriptsize \textcolor{orange}{\faLink}};

%\draw [ultra thick, rounded corners, ->, black] (outlow) ++ (0,0.5) -| ++ (0.35,0.75) -- ($(inlow)+(-0.35,1.25)$) |- ++ (+0.35,-0.75) ;

%---SEGMENTATION---
\node[isosceles triangle,
      isosceles triangle apex angle=90,
      minimum width=1.2cm,
      minimum height=0.5cm,
      draw=networkcolor,
      very thick,
      fill=networkcolor!20,
      anchor=center, 
      transform shape,  
      rotate=-180] 
(seglow) at (\xseg, \ylow) {\rotatebox{180}{$\phiseg$}};

\node[isosceles triangle,
      isosceles triangle apex angle=90,
      minimum width=1.2cm,
      minimum height=0.5cm,
      draw=networkcolor,
      very thick,
      fill=networkcolor!20,
      anchor=center, 
      transform shape,  
      rotate=-180] 
(seghigh) at (\xseg, \yhigh) {\rotatebox{180}{$\phiseg$}};


\node[draw=none, above right = 0mm and -1mm of seglow.north] {\scriptsize \textcolor{blue}{\faLink}};
\node[draw=none, above right = 0mm and -1mm of seghigh.north] {\scriptsize \textcolor{blue}{\faLink}};
%--LOSSES--



\node [loss] (losslow) at (\xloss, \ylow) {\small $\Lglo$};
\node [loss] (losshigh) at (\xloss, \yhigh) {\small $\Lloc$};

% get the middle between seg and loss
\coordinate (midpoint) at ($(seghigh.west)!0.5!(losshigh.west)$);
\path (midpoint);
\pgfgetlastxy{\xmid}{\dump};
\node [loss] (losscon) at (\xmid, 0) {\small $\Lcon$};


%---OUTPUT IMAGE---

\node [inner sep=1pt, tokenline, draw=tokenlowcolor] (labelslarge) at (\xmap,\ycross) 
{\begin{tikzpicture}[baseline=(current bounding box.center)]
    \node [opacity=0.2, inner sep=0] {\includegraphics[width=\sinput, height=\sinput,clip,trim=15cm 0 15cm 0]{Image/cologne_label.png}
}; \end{tikzpicture}}; 

\node [inner sep=0pt, tokenline, draw=tokenhighcolor] (labelssmall) at (\xmap,\ycross) {\includegraphics[width=\sinput/4, height=\sinput/4,clip,trim=33cm 14cm 33cm 14cm]{Image/cologne_label.png}}; 


%--- ARROWS (THE BEST PART) ---

\coordinate (breakbeforehigh) at (\xbreakbefore, \ybreakhigh);
\coordinate (breakbeforelow) at (\xbreakbefore, \ybreaklow);
\coordinate (breakafterhigh) at (\xbreakafter, \ybreakhigh);
\coordinate (breakafterlow) at (\xbreakafter, \ybreaklow);


\draw [ultra thick, rounded corners, draw=tokenlowcolor, ->]
  (zoomlow.north)
  |- node[pos=0.3, above=4mm, xshift=-1pt]{\small \shortstack{Crop, downsample\\ and patchify}}
     node[pos=0.77, below]{$\xglob$}
  (projlow);
\draw [ultra thick, draw=tokenlowcolor,->] 
(\xtoken,\ylow) ++ (\stoken/2,0) -- (inlow) -- (networklow)-- (outlow);
\draw [ultra thick, draw=tokenlowcolor,->, rounded corners] 
(outlow) -- (seglow) --node[pos=0.5, above=0mm]{\small $\zglob$} (losslow); 

\draw [ultra thick, draw=tokenlowcolor,->]  (\xmid, \ylow) -- (losscon);

\draw [ultra thick, draw=tokenhighcolor,->, rounded corners] (zoomhigh.south) |- 
node[pos=0.3, below=6.5mm, xshift=-6pt]{\small Crop and patchify}
node[pos=0.87, below]{$\xloc$}
     (projhigh); 

\draw [ultra thick, draw=tokenhighcolor,->]
(\xtoken,\yhigh) ++ (\stoken/2,0) -- (inhigh) -- (networkhigh) -- (outhigh);
\draw [ultra thick, draw=tokenhighcolor,->]
(outhigh) -- (seghigh) --node[pos=0.5, below=0mm]{\small $\zloc$} (losshigh); 

\draw [ultra thick, draw=tokenhighcolor,->]  (\xmid, \yhigh) -- (losscon);

\draw [ultra thick, draw=tokenlowcolor,->, rounded corners] (labelslarge.north) 
|-node[pos=0.85, above=0mm]{\small $\yglob$} (losslow);
\draw [ultra thick, draw=tokenhighcolor,->, rounded corners] (labelssmall.south) 
|-node[pos=0.85, below=0mm]{\small $\yloc$} (losshigh);

\draw[ultra thick, draw=tokencrosscolor,-, rounded corners] (\xtoken,\ycross) ++ (\stoken/2,0) -- (incross);

 \draw[ultra thick,rounded corners, draw=tokencrosscolor,-, postaction={decorate,decoration={markings,mark=at position 0.6 with {\arrow{>}}}}](incross) -| ($(breakbeforelow) + (0,-\ysep)$) -- ($(networklow.west)+(0,-\ysep)$);

\draw[ultra thick, draw=tokencrosscolor,-, rounded corners,postaction={decorate,decoration={markings,mark=at position 0.52 with {\arrow{>}}}}]
($(networklow.east)+(0,-\ysep)$) -- ++ (\xshift,0) -- ++ (0, \ycross-\ylow) -- ++ (-2*\xshift,0) -- ++ (0, \yhigh+2*\ysep-\ycross) -- ($(networkhigh.west)+(0,+\ysep)$);

\draw[ultra thick, draw=tokencrosscolor,-, rounded corners,postaction={decorate,decoration={markings,mark=at position 0.6 with {\arrow{>}}}}]
($(networkhigh.east)+(0,+\ysep)$) --  ($(breakafterhigh) + (0,+\ysep)$) |- (outcross);

  % \draw[red, dashed, thick]
  %   (current bounding box.south west) rectangle
  %   (current bounding box.north east);
\end{tikzpicture}


==> Figures/relay_count.tex <==
    \begin{tikzpicture}
\begin{axis}[
    width=.8\linewidth,
    height=3.5cm,
    xlabel={\# of relay tokens},
    ylabel={\textcolor{blue}{Performance}},
    ymin=50, ymax=60,
    xtick=data,
    xticklabel style={align=center},
    symbolic x coords={0,1,2,4,8,16,32},
    ytick= {50,55,60},
    %yticklabels = {50,55,60},
    axis y line*=left,
    axis x line=bottom,
    yticklabel style={blue},
    ylabel near ticks,
    enlargelimits=0.00,
    xlabel style={yshift=0ex},
]
%\addplot[blue, thick, mark=*] coordinates {
%    (0,53.0)  (1,55.4)  (2,59.1) (4,61) (8,60.3) (16,56.7) (32,54.0)
%};
\addplot[blue, thick, mark=*] coordinates {
    (0,51.9)  (1,55.7)  (2,55.6) (4,57.8) (8,55.4) (16,55.9) (32,55.8)
};
\end{axis}

\begin{axis}[
    width=.8\linewidth,
    height=3.5cm,
    axis y line*=right,
    axis x line=none,
    ylabel={\textcolor{red}{GFLOPS}},
    ymin=10, ymax=32,
    xtick=data,
    symbolic x coords={0,1,2,4,8,16,32},
    ytick={10,20,30},
    ylabel near ticks,
    yticklabel style={red},
    enlargelimits=0.00,
]
%\addplot[red, thick, mark=square*] coordinates {
%    (0, 6.5) (1, 13.296) (2,13.348) (4,13.453) (8,13.663) (16,14.084) (32,14.933)
%};
\addplot[red, thick, mark=square*] coordinates {
    (0, 12.6) (1, 25.386) (2,25.59) (4,25.998) (8,26.818) (16,28.478) (32,31.873)
};
\end{axis}
\end{tikzpicture}
